Stability Analysis for Nonlinear Weakly Hard Real-Time Control Systems

This paper considers the stability analysis for nonlinear sampled-data systems with failures in the feedback loop. The failures are caused by shared resources, and modeled by a weakly hard real-time (WHRT) dropout description. The WHRT dropout description restricts the considered dropout sequences with a non-probabilistic, window based constraint, that originates from schedulability analysis. The proposed approach is based on the emulation of a controller for the nonlinear sampled-data system from a continuous-time feedback. The emulation technique is extended and combined with non-monotonic Lyapunov functions and a graph description for the WHRT constraints to guarantee asymptotic stability. The effectiveness of the proposed approach is illustrated with a numerical example from literature. This paper is the accepted version of Hertneck et al. (2020), containing also proofs of the main results.

==> sketch_setup.tex <==
% !TeX root = nonlinear_whrt.tex
\begin{tikzpicture}
	\usetikzlibrary{positioning}
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{shapes,arrows,chains} 
	\usetikzlibrary{patterns}
	
	\pgfdeclarepatternformonly{soft horizontal lines}{\pgfpointorigin}{\pgfqpoint{100pt}{1pt}}{\pgfqpoint{100pt}{3pt}}%
	{
		\pgfsetstrokeopacity{0.3}
		\pgfsetlinewidth{0.1pt}
		\pgfpathmoveto{\pgfqpoint{0pt}{0.5pt}}
		\pgfpathlineto{\pgfqpoint{100pt}{0.5pt}}
		\pgfusepath{stroke}
	}
	
	
	
 		\node[rectangle,inner sep = 0pt,draw, text width=2 cm,align=center, minimum height= 0.9cm] (node1) {Plant};
		\node[draw,right  = 0.5cm  of node1, text width=2 cm,align=center, minimum height= 0.9cm] (node3) {Sensors};
%		\only<1>{\node[draw,below  = 1.2cm  of node3, text width=2cm,align=center, minimum height= 0.9cm ] (node4) {Sampling mechanism};}
%		\only<2->{\node[draw,below  = 1.2cm  of node3, text width=2cm,align=center, minimum height= 0.9cm,fill = red!40 ] (node4) {Sampling mechanism};}
		{\node[draw,left  = 0.5cm  of node1, text width=2cm,align=center, minimum height= 0.9cm] (node5) {Actuators};}
		
 		
 		\node[left = 1 cm of node5](helpnode){};
		\node[below = 1.75 cm of helpnode](helpnode2){};
			
		
 		\begin{scope}[on background layer]
 				\node[draw,fill = red!40,right = 2.9 cm of helpnode2,fill,rectangle,semitransparent,minimum width=5.8 cm,minimum height=2.65cm](box_network){};
 				\node[below = -0.3 cm of box_network](helpnode3){};
 				\node[left = -1.8 cm of helpnode3,rectangle,semitransparent](box_network2){Unreliable feedback channel};
% 				\node[text width=5.5cm, align = center, right = 2 cm of helpnode](text_network) {Calculation of feedback law, or its
% 					transmission
% 					\end{itemize}}	
%;}
		
 		%you may also use align = center instead of text width = ...
 		\end{scope}
 		
 		\node[draw,below  = 0.9cm  of node3, rectangle,inner sep = 0pt, text width=2.2 cm,align=center, minimum height= 0.9cm] (node7) {Controller};
 		%		\only<2->{\node[draw,below  = 1.2cm  of node5, text width=2cm,align=center, minimum height= 0.9cm,fill = red!40] (node7) {Estimation};}
 		% 		\node[draw,below  = 0.2 cm  of node3, text width=3.5cm,align=center, minimum height=1.1cm,fill = gray!20] (node4) {\footnotesize \textbf{ Validation } \\ Hoeffding's Inequallity: $\mathbb{P}\left[\abs{ \pi_\text{\normalfont approx} - \pi_\text{\normalfont MPC}} \leq \eta \right]\approx 1$};
 		% 		\node[draw, text width=3cm, minimum height=1cm, align=center] (node5) at (5,-1.5) {\footnotesize \textbf{Approximate MPC} };
 		% 		\node[draw,below  = 0.5 cm  of node5, text width=3cm,align=center,fill = gray!20] (node6) {\footnotesize  \textbf{ Statistical guarantees}\\[0.8ex]   Constraint satisfaction\\[-0.8ex] and stability};
 		% 		%ST: I tweeked the spacing for the text a little bit; I thought it is nicer to have less space between the last two lines; feel free to remove again if you don't like it.
 		% 		\draw [->,line width = 1pt] (node1) -- (node3);
 		\node [cloud, draw, below  = .25 cm  of node1, cloud puffs=10,cloud ignores aspect,cloud puff arc=120, aspect=2, inner ysep=1em,text width = 1.5cm,minimum height = 0.6 cm, align = center] (node6) {Shared \\ network};
 		
 		\draw [->,line width = 1pt] (node1) -- (node3);
% 		\draw [->,line width = 1pt] (node3) |- (node6);
 		\draw [->,line width = 1pt] (node5) -- (node1);
		{\draw [-,line width = 1pt,double] (node6) -| (node5);}
 		{\draw [-,line width = 1pt,double] (node6) -- (node7);}
 		\draw [->,line width = 1pt] (node3) -- (node7);
% 		\draw [->,line width = 1pt] (node5) -- (node6);
 		\path [line width = 1pt] (node1) -- node [text width=1.5cm,midway,above = 0.25em,align = center] {$x$} (node3);
 		\path [line width = 1pt] (node5) -- node [text width=1.5cm,midway,above = 0.25em,align = center] {$u$} (node1);
 		\path [line width = 1pt] (node7) -- node [text width=1.5cm,midway,left = 0.25em,align = center] {} (node5);
% 		\path [->] (node4) -- node [text width=2.5cm,midway,above = 0.75em,align = center] {\footnotesize Lemma \ref{theo_hoeff}} (node5);
% 		\path [->] (node5) -- node [text width=2.5cm,midway,right = -1.3 em,align = center] {\footnotesize Theorem \ref{lem_algo}} (node6);
 \end{tikzpicture}

